Keystroke Dynamics for User Identification

In previous research, keystroke dynamics has shown promise for user authentication, based on both fixed-text and free-text data. In this research, we consider the more challenging multiclass user identification problem, based on free-text data. We experiment with a complex image-like feature that has previously been used to achieve state-of-the-art authentication results over free-text data. Using this image-like feature and multiclass Convolutional Neural Networks, we are able to obtain a classification (i.e., identification) accuracy of 0.78 over a set of 148 users. However, we find that a Random Forest classifier trained on a slightly modified version of this same feature yields an accuracy of 0.93.

==> figures/barClusters.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.9}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 0.65*\textwidth,
        height = 8.0cm,
        ymin=0,ymax=100,
        ytick={0,20,40,60,80,100},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=38.0pt,
%        ymajorgrids = true,
%        xlabel = {Max feature},
        ylabel = {Count},
        symbolic x coords={Easy, Moderate, Difficult},
        xticklabels={Easy, Moderate, Difficult},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=0},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={%rotate=90, 
%        								   anchor=west,
%								  % font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
%%								   sep=,
								   precision=0},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.25,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
                at={(0.915,0.52)},
                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]% 
coordinates {
(Easy, 15)
(Moderate, 85)
(Difficult, 48)
};
\end{axis}
\end{tikzpicture}


==> figures/barRange.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.9}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        %%%%%%%%%%
        nodes near coords,
        nodes near coords greater equal only/.style={
            /pgf/number format/.cd,
             	fixed,
		fixed zerofill,
		precision=0,
            % define the style of the nodes with "small" values
            small value/.style={
                /tikz/coordinate,
            },
            every node near coord/.append style={
                check for small values/.code={
                    \begingroup
                    % this group is merely to switch to FPU locally.
                    % Might be unnecessary, but who knows.
                    \pgfkeys{/pgf/fpu}
                    \pgfmathparse{\pgfplotspointmeta<#1}
                    \global\let\result=\pgfmathresult
                    \endgroup
                    %
                    % simplifies debugging:
                    %\show\result
                    %
                    \pgfmathfloatcreate{1}{1.0}{0}
                    \let\ONE=\pgfmathresult
                    \ifx\result\ONE
                        % AH: our condition 'y < #1' is met.
                        \pgfkeysalso{/pgfplots/small value}
                    \fi
                },
                check for small values,
            },
        },
        nodes near coords greater equal only=1,
        %%%%%%%%%%
        width  = 0.85*\textwidth,
        height = 8.0cm,
        ymin=0,ymax=114,
        ytick={0,20,40,60,80,100},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=30.0pt,
%        ymajorgrids = true,
        xlabel = {Accuracy range},
        ylabel = {Number of users},
        symbolic x coords={0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45,0.50,0.55,0.60,0.65,0.70,0.75,
        		0.80,0.85,0.90,0.95,1.00},
        xticklabels={0.00,,0.10,,0.20,,0.30,,0.40,,0.50,,0.60,,0.70,,0.80,,0.90,,1.00},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=0},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={%rotate=90, 
%%        								   anchor=west,
%%								  % font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%%								   sep=,
%								   precision=0},
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.05,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
                at={(0.915,0.52)},
                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]% 
coordinates {
(0.05,0)
(0.10,0)
(0.15,0)
(0.20,0)
(0.25,0)
(0.30,0)
(0.35,0)
(0.40,0)
(0.45,0)
(0.50,0)
(0.55,0)
(0.60,0)
(0.65,2)
(0.70,0)
(0.75,10)
(0.80,0)
(0.85,32)
(0.90,0)
(0.95,104)
(1.00,0)
};
\end{axis}
\end{tikzpicture}


==> figures/kdFeatures.tex <==
    \begin{tikzpicture}[scale=0.8]
    
    \draw[red,thick] plot[] coordinates {
    (-0.5,0.5) (0.0,0.5) (0.0,1.5) (1.5,1.5) (1.5,0.5) (3.0,0.5) (3.0,1.5) (4.5,1.5) (4.5,0.5)
    (5.5,0.5) (5.5,1.5) (7.0,1.5) (7.0,0.5) (8.5,0.5) (8.5,1.5) (10.0,1.5) (10.0,0.5) (10.5,0.5)};

    \draw[red,dashed] (1.5,1.5) -- (1.5,6.0);
    \draw[red,dashed] (3.0,1.5) -- (3.0,3.0);
    \draw[red,dashed] (3.0,4.0) -- (3.0,6.0);
    
    \draw[red,dashed] (7.0,1.5) -- (7.0,5.0);
    \draw[red,dashed] (8.5,1.5) -- (8.5,6.0);
    
    \node at (0.75,1.0) {\footnotesize Key~1};
    \node at (2.25,1.3) {\footnotesize Key~1};
    \node at (2.25,0.8) {\footnotesize press};
    \node at (3.75,1.15) {\footnotesize Key~1};
    \node at (3.75,0.725) {\footnotesize release};

    \node at (6.25,1.0) {\footnotesize Key~2};
    \node at (7.75,1.3) {\footnotesize Key~2};
    \node at (7.75,0.8) {\footnotesize press};
    \node at (9.25,1.15) {\footnotesize Key~2};
    \node at (9.25,0.725) {\footnotesize release};

    % UU
    \draw[ultra thick,color=blue,->] (3.0,5.0) -- (8.5,5.0); 
    \node at (5.75,5.30) {\footnotesize key up-key up};

    % UD
    \draw[ultra thick,color=blue,->] (3.0,4.0) -- (7.0,4.0); 
    \node at (5.0,4.30) {\footnotesize key up-key down};

    % DD
    \draw[ultra thick,color=blue,->] (1.5,3.0) -- (7.0,3.0); 
    \node at (4.25,3.30) {\footnotesize key down-key down};

    % hold 1
    \draw[ultra thick,color=blue,->] (1.5,2.0) -- (3.0,2.0); 
    \node at (2.25,2.30) {\footnotesize hold};

    % hold 2
    \draw[ultra thick,color=blue,->] (7.0,2.0) -- (8.5,2.0); 
    \node at (7.75,2.30) {\footnotesize hold};

    % total
    \draw[ultra thick,color=blue,->] (1.5,6.0) -- (8.5,6.0); 
    \node at (5.0,6.3) {\footnotesize total};

    % Time
    \draw[ultra thick,color=blue,->] (-0.5,0.0) -- (10.5,0.0); 
    \node at (5.0,-0.35) {\footnotesize Time};

    % grid (aid to plotting)
%    \draw[step=0.5,gray,very thin] (0,0) grid (10,5);
     
    \end{tikzpicture}


==> figures/keystroke_img.tex <==
\begin{tikzpicture}[scale=0.25, every node/.style={scale=0.725}]
%
%%% layer 5
\draw[gray,ultra thick] (7.0,6.0) rectangle (49.0,48.0);
\foreach \x in {7,...,48}{
  \draw[gray,thin] (\x,54-\x) rectangle (\x+1,54-\x+1.0);
}
%%% layer 4
\draw[green,ultra thick,fill=white] (5.25,4.25) rectangle (47.25,46.25);
\foreach \x in {6,...,47}{
  \foreach \y in {4,...,45}{
    \draw[green,thin] (\x+0.25,\y+1.25) rectangle (\x-0.75,\y+0.25);
  }
}
%%% layer 3
\draw[brown,ultra thick,fill=white] (3.5,2.5) rectangle (45.5,44.5);
\foreach \x in {6,...,47}{
  \foreach \y in {4,...,45}{
    \draw[brown,thin] (\x-1.5,\y-0.5) rectangle (\x-2.5,\y-1.5);
  }
}
%%% layer 2
\draw[red,ultra thick,fill=white] (1.75,0.75) rectangle (43.75,42.75);
\foreach \x in {6,...,47}{
  \foreach \y in {4,...,45}{
    \draw[red,thin,opacity=0.5] (\x-3.25,\y-2.25) rectangle (\x-4.25,\y-3.25);
  }
}
%%% layer 1
\draw[blue,ultra thick,fill=white] (0.0,-1.0) rectangle (42.0,41.0);
\draw[step=1.0,blue,thin] (0.0,-1.0) grid (42.0,41.0);
% cutouts
\draw[black,ultra thick,fill=black] (10.0,10.0) rectangle (14.0,17.0);
%\node[color=white,rotate=90] at (12.0,13.5) {\large\tt cutout};
\draw[black,ultra thick,fill=black] (18.0,6.0) rectangle (22.0,10.0);
\draw[black,ultra thick,fill=black] (30.0,25.0) rectangle (36.0,29.0);
\node[color=white] at (33.0,27.0) {\Large cutout};
%%% row headings
\node at (-0.75,40.5) {\tt a};
\node at (-0.75,39.5) {\tt b};
\node at (-0.75,38.5) {\tt c};
\node at (-0.75,37.5) {\tt d};
\node at (-0.75,36.5) {\tt e};
\node at (-0.75,35.5) {\tt f};
\node at (-0.75,34.5) {\tt g};
\node at (-0.75,33.5) {\tt h};
\node at (-0.75,32.5) {\tt i};
\node at (-0.75,31.5) {\tt j};
\node at (-0.75,30.5) {\tt k};
\node at (-0.75,29.5) {\tt l};
\node at (-0.75,28.5) {\tt m};
\node at (-0.75,27.5) {\tt n};
\node at (-0.75,26.5) {\tt o};
\node at (-0.75,25.5) {\tt p};
\node at (-0.75,24.5) {\tt q};
\node at (-0.75,23.5) {\tt r};
\node at (-0.75,22.5) {\tt s};
\node at (-0.75,21.5) {\tt t};
\node at (-0.75,20.5) {\tt u};
\node at (-0.75,19.5) {\tt v};
\node at (-0.75,18.5) {\tt w};
\node at (-0.75,17.5) {\tt x};
\node at (-0.75,16.5) {\tt y};
\node at (-0.75,15.5) {\tt z};
\node at (-0.75,14.5) {\tt 0};
\node at (-0.75,13.5) {\tt 1};
\node at (-0.75,12.5) {\tt 2};
\node at (-0.75,11.5) {\tt 3};
\node at (-0.75,10.5) {\tt 4};
\node at (-0.75,9.5) {\tt 5};
\node at (-0.75,8.5) {\tt 6};
\node at (-0.75,7.5) {\tt 7};
\node at (-0.75,6.5) {\tt 8};
\node at (-0.75,5.5) {\tt 9};
\node at (-1.2,4.5) {tab};
\node at (-1.0,3.5) {l-s};
\node at (-1.0,2.5) {ba};
\node at (-1.0,1.5) {r-s};
\node at (-1.2,0.5) {cap};
\node at (-1.0,-0.5) {sp};
%
%%% column headings
%\node at (0.5,41.5) {\smash{\tt a}};
%\node at (1.5,41.5) {\smash{\tt b}};
%\node at (2.5,41.5) {\smash{\tt c}};
%\node at (3.5,41.5) {\smash{\tt d}};
%\node at (4.5,41.5) {\smash{\tt e}};
%\node at (5.5,41.5) {\smash{\tt f}};
%\node at (6.5,41.5) {\smash{\tt g}};
%\node at (7.5,41.5) {\smash{\tt h}};
%\node at (8.5,41.5) {\smash{\tt i}};
%\node at (9.5,41.5) {\smash{\tt j}};
%\node at (10.5,41.5) {\smash{\tt k}};
%\node at (11.5,41.5) {\smash{\tt l}};
%\node at (12.5,41.5) {\smash{\tt m}};
%\node at (13.5,41.5) {\smash{\tt n}};
%\node at (14.5,41.5) {\smash{\tt o}};
%\node at (15.5,41.5) {\smash{\tt p}};
%\node at (16.5,41.5) {\smash{\tt q}};
%\node at (17.5,41.5) {\smash{\tt r}};
%\node at (18.5,41.5) {\smash{\tt s}};
%\node at (19.5,41.5) {\smash{\tt t}};
%\node at (20.5,41.5) {\smash{\tt u}};
%\node at (21.5,41.5) {\smash{\tt v}};
%\node at (22.5,41.5) {\smash{\tt w}};
%\node at (23.5,41.5) {\smash{\tt x}};
%\node at (24.5,41.5) {\smash{\tt y}};
%\node at (25.5,41.5) {\smash{\tt z}};
%\node at (26.5,41.5) {\smash{\tt 0}};
%\node at (27.5,41.5) {\smash{\tt 1}};
%\node at (28.5,41.5) {\smash{\tt 2}};
%\node at (29.5,41.5) {\smash{\tt 3}};
%\node at (30.5,41.5) {\smash{\tt 4}};
%\node at (31.5,41.5) {\smash{\tt 5}};
%\node at (32.5,41.5) {\smash{\tt 6}};
%\node at (33.5,41.5) {\smash{\tt 7}};
%\node at (34.5,41.5) {\smash{\tt 8}};
%\node at (35.5,41.5) {\smash{\tt 9}};
%\node[rotate=90] at (36.5,42.25) {tab};
%\node[rotate=90] at (37.5,42.05) {l-s};
%\node[rotate=90] at (38.5,42.05) {ba};
%\node[rotate=90] at (39.5,42.05) {r-s};
%\node[rotate=90] at (40.5,42.3) {cap};
%\node[rotate=90] at (41.5,42.035) {sp};
%
%%% column headings
\node at (7.5,48.5) {\smash{\tt a}};
\node at (8.5,48.5) {\smash{\tt b}};
\node at (9.5,48.5) {\smash{\tt c}};
\node at (10.5,48.5) {\smash{\tt d}};
\node at (11.5,48.5) {\smash{\tt e}};
\node at (12.5,48.5) {\smash{\tt f}};
\node at (13.5,48.5) {\smash{\tt g}};
\node at (14.5,48.5) {\smash{\tt h}};
\node at (15.5,48.5) {\smash{\tt i}};
\node at (16.5,48.5) {\smash{\tt j}};
\node at (17.5,48.5) {\smash{\tt k}};
\node at (18.5,48.5) {\smash{\tt l}};
\node at (19.5,48.5) {\smash{\tt m}};
\node at (20.5,48.5) {\smash{\tt n}};
\node at (21.5,48.5) {\smash{\tt o}};
\node at (22.5,48.5) {\smash{\tt p}};
\node at (23.5,48.5) {\smash{\tt q}};
\node at (24.5,48.5) {\smash{\tt r}};
\node at (25.5,48.5) {\smash{\tt s}};
\node at (26.5,48.5) {\smash{\tt t}};
\node at (27.5,48.5) {\smash{\tt u}};
\node at (28.5,48.5) {\smash{\tt v}};
\node at (29.5,48.5) {\smash{\tt w}};
\node at (30.5,48.5) {\smash{\tt x}};
\node at (31.5,48.5) {\smash{\tt y}};
\node at (32.5,48.5) {\smash{\tt z}};
\node at (33.5,48.5) {\smash{\tt 0}};
\node at (34.5,48.5) {\smash{\tt 1}};
\node at (35.5,48.5) {\smash{\tt 2}};
\node at (36.5,48.5) {\smash{\tt 3}};
\node at (37.5,48.5) {\smash{\tt 4}};
\node at (38.5,48.5) {\smash{\tt 5}};
\node at (39.5,48.5) {\smash{\tt 6}};
\node at (40.5,48.5) {\smash{\tt 7}};
\node at (41.5,48.5) {\smash{\tt 8}};
\node at (42.5,48.5) {\smash{\tt 9}};
\node[rotate=90] at (43.5,49.25) {tab};
\node[rotate=90] at (44.5,49.05) {l-s};
\node[rotate=90] at (45.5,49.05) {ba};
\node[rotate=90] at (46.5,49.05) {r-s};
\node[rotate=90] at (47.5,49.3) {cap};
\node[rotate=90] at (48.5,49.035) {sp};
%
\end{tikzpicture}

